The Root Finding Problem Revisited: Beyond the Robbins-Monro procedure

We study the sequential root-finding problem with repeated noisy measurements. We propose sequential-test bisection STB, which uses a nonparametric sequential sign test to determine when to move to a new design point. Compared with variants of stochastic approximation, STB offers broader adaptivity and faster convergence. When the regression function satisfies $|f(x)|\geq \textsf{c}_0|x-\theta|^\gamma$ in a neighborhood of $\theta$ for constants $\textsf{c}_0,\gamma>0$ where $\theta$ is the root, i.e. $f(\theta) = 0$, we establish non-asymptotic guarantees showing that STB, without using the knowledge of $\gamma$, achieves the minimax adaptive optimal convergence rate $\widetilde{O}(n^{-1/(2\gamma)})$, outperforming Robbins--Monro and related stochastic-approximation methods in convergence rate. Under sub-Gaussian noise, STB provides finite-sample confidence sequences for the root $\theta$ without estimating a derivative. In the positive-slope model, we augment STB with {randomized weighted-section and a line fitted to all observations}, leading to asymptotic normality and consistent variance estimation. We formalize the efficiency by a convolution theorem of H\'ajek-Le Cam type. Furthermore, when the regression function is discontinuous at the root, we show that Robbins--Monro converges at rate $1/n$, whereas STB converges super-polynomially. We extend this construction to multivariate nonparametric level-set estimation by sampling along rays. As a technical byproduct, we establish a new central limit theorem under random stopping, with proof techniques that may be of independent interest.

==> fig/levelset_rays_3d_aos_body.tex <==

\begingroup%
% Keep the original figure's 8/6/5pt math sizes local to this drawing.
\makeatletter%
\expandafter\def\csname S@8\endcsname{\gdef\tf@size{8}\gdef\sf@size{6}\gdef\ssf@size{5}}%
\mathversion{normal}%
\makeatother%
\renewcommand{\footnotesize}{\fontsize{8}{9.5}\selectfont}%
\ifdefined\microtypesetup\microtypesetup{protrusion=false,expansion=false}\fi%
\definecolor{truecolor}{HTML}{3E7795}%
\definecolor{estcolor}{HTML}{B07D59}%
\begin{tikzpicture}[x=1.12cm,y=1.12cm,text=black,font=\footnotesize,
 >={Stealth[length=4pt,width=3.5pt]},
 truefront/.style={draw=truecolor!72,line width=.39pt},
 trueback/.style={draw=truecolor!32,line width=.32pt,dash pattern=on 1.4pt off 2.3pt},
 estfront/.style={draw=estcolor!67,line width=.42pt,dash pattern=on 3pt off 2pt},
 ray/.style={draw=black!58,line width=.7pt},
 guide/.style={draw=black!72,line width=.5pt},
 labelback/.style={fill=white,fill opacity=.93,text opacity=1,inner sep=2pt}]
\coordinate (O) at (0,0);
\path[fill=estcolor,fill opacity=.08,draw=none] plot coordinates {(2.796204,0.000000) (2.793245,0.048756) (2.788532,0.097378) (2.782075,0.145802) (2.773887,0.193969) (2.763989,0.241818) (2.752404,0.289289) (2.739159,0.336326) (2.724288,0.382874) (2.707827,0.428878) (2.689816,0.474287) (2.670302,0.519054) (2.649330,0.563133) (2.626954,0.606480) (2.603228,0.649058) (2.578210,0.690829) (2.551960,0.731763) (2.524540,0.771829) (2.496017,0.811005) (2.466456,0.849269) (2.435925,0.886604) (2.404495,0.922999) (2.372234,0.958445) (2.339214,0.992937) (2.305505,1.026477) (2.271178,1.059068) (2.236303,1.090718) (2.200950,1.121440) (2.165187,1.151251) (2.129081,1.180169) (2.092697,1.208219) (2.056098,1.235428) (2.019344,1.261826) (1.982495,1.287447) (1.945606,1.312328) (1.908728,1.336506) (1.871911,1.360023) (1.835202,1.382924) (1.798641,1.405252) (1.762267,1.427055) (1.726114,1.448382) (1.690213,1.469280) (1.654590,1.489800) (1.619268,1.509991) (1.584263,1.529905) (1.549591,1.549591) (1.515261,1.569099) (1.481279,1.588478) (1.447647,1.607775) (1.414363,1.627039) (1.381421,1.646314) (1.348812,1.665644) (1.316523,1.685073) (1.284538,1.704640) (1.252838,1.724383) (1.221399,1.744339) (1.190197,1.764540) (1.159204,1.785018) (1.128388,1.805799) (1.097717,1.826908) (1.067154,1.848366) (1.036663,1.870189) (1.006202,1.892391) (0.975732,1.914981) (0.945208,1.937964) (0.914587,1.961339) (0.883824,1.985101) (0.852872,2.009241) (0.821686,2.033743) (0.790218,2.058589) (0.758424,2.083753) (0.726258,2.109205) (0.693674,2.134910) (0.660632,2.160829) (0.627088,2.186917) (0.593005,2.213125) (0.558345,2.239400) (0.523075,2.265685) (0.487162,2.291918) (0.450580,2.318035) (0.413305,2.343968) (0.375315,2.369647) (0.336595,2.394999) (0.297132,2.419949) (0.256919,2.444418) (0.215951,2.468330) (0.174230,2.491604) (0.131761,2.514159) (0.088556,2.535916) (0.044629,2.556792) (0.000000,2.576709) (-0.045306,2.595585) (-0.091260,2.613343) (-0.137828,2.629906) (-0.184970,2.645198) (-0.232645,2.659146) (-0.280805,2.671680) (-0.329398,2.682732) (-0.378369,2.692238) (-0.427660,2.700136) (-0.477206,2.706370) (-0.526943,2.710886) (-0.576801,2.713636) (-0.626709,2.714575) (-0.676592,2.713663) (-0.726375,2.710868) (-0.775978,2.706158) (-0.825323,2.699511) (-0.874329,2.690908) (-0.922914,2.680335) (-0.970995,2.667787) (-1.018491,2.653261) (-1.065321,2.636761) (-1.111402,2.618299) (-1.156655,2.597889) (-1.201000,2.575553) (-1.244361,2.551318) (-1.286663,2.525218) (-1.327833,2.497291) (-1.367802,2.467579) (-1.406502,2.436133) (-1.443871,2.403004) (-1.479849,2.368253) (-1.514380,2.331941) (-1.547414,2.294136) (-1.578904,2.254909) (-1.608808,2.214335) (-1.637090,2.172491) (-1.663717,2.129460) (-1.688663,2.085325) (-1.711908,2.040173) (-1.733436,1.994091) (-1.753239,1.947169) (-1.771312,1.899500) (-1.787658,1.851174) (-1.802285,1.802285) (-1.815207,1.752925) (-1.826444,1.703187) (-1.836022,1.653161) (-1.843971,1.602940) (-1.850330,1.552611) (-1.855139,1.502262) (-1.858448,1.451979) (-1.860310,1.401844) (-1.860781,1.351936) (-1.859924,1.302333) (-1.857807,1.253107) (-1.854501,1.204327) (-1.850081,1.156059) (-1.844625,1.108362) (-1.838216,1.061294) (-1.830938,1.014906) (-1.822881,0.969243) (-1.814132,0.924346) (-1.804785,0.880252) (-1.794932,0.836991) (-1.784669,0.794586) (-1.774089,0.753056) (-1.763290,0.712415) (-1.752366,0.672670) (-1.741410,0.633822) (-1.730518,0.595865) (-1.719778,0.558790) (-1.709280,0.522579) (-1.699108,0.487211) (-1.689342,0.452658) (-1.680058,0.418886) (-1.671323,0.385855) (-1.663200,0.353524) (-1.655743,0.321844) (-1.648997,0.290763) (-1.643002,0.260226) (-1.637789,0.230176) (-1.633382,0.200554) (-1.629799,0.171299) (-1.627055,0.142349) (-1.625159,0.113642) (-1.624119,0.085116) (-1.623939,0.056709) (-1.624623,0.028358) (-1.626174,0.000000) (-1.628592,-0.028427) (-1.631878,-0.056986) (-1.636031,-0.085741) (-1.641050,-0.114753) (-1.646928,-0.144088) (-1.653658,-0.173806) (-1.661226,-0.203973) (-1.669616,-0.234649) (-1.678801,-0.265896) (-1.688751,-0.297772) (-1.699426,-0.330335) (-1.710779,-0.363637) (-1.722753,-0.397729) (-1.735287,-0.432656) (-1.748308,-0.468458) (-1.761740,-0.505171) (-1.775502,-0.542825) (-1.789507,-0.581446) (-1.803663,-0.621051) (-1.817879,-0.661654) (-1.832059,-0.703262) (-1.846105,-0.745875) (-1.859919,-0.789489) (-1.873404,-0.834093) (-1.886459,-0.879670) (-1.898988,-0.926198) (-1.910892,-0.973648) (-1.922075,-1.021986) (-1.932444,-1.071171) (-1.941905,-1.121159) (-1.950368,-1.171900) (-1.957747,-1.223336) (-1.963957,-1.275409) (-1.968917,-1.328051) (-1.972551,-1.381195) (-1.974785,-1.434765) (-1.975552,-1.488685) (-1.974786,-1.542872) (-1.972430,-1.597242) (-1.968429,-1.651708) (-1.962734,-1.706179) (-1.955303,-1.760562) (-1.946097,-1.814765) (-1.935086,-1.868691) (-1.922243,-1.922243) (-1.907548,-1.975324) (-1.890987,-2.027836) (-1.872554,-2.079681) (-1.852244,-2.130763) (-1.830064,-2.180985) (-1.806023,-2.230253) (-1.780137,-2.278472) (-1.752429,-2.325551) (-1.722925,-2.371403) (-1.691659,-2.415939) (-1.658670,-2.459079) (-1.624000,-2.500741) (-1.587700,-2.540851) (-1.549821,-2.579336) (-1.510423,-2.616129) (-1.469566,-2.651167) (-1.427317,-2.684392) (-1.383745,-2.715752) (-1.338922,-2.745198) (-1.292925,-2.772687) (-1.245832,-2.798184) (-1.197722,-2.821657) (-1.148679,-2.843081) (-1.098786,-2.862436) (-1.048128,-2.879709) (-0.996791,-2.894892) (-0.944861,-2.907983) (-0.892424,-2.918986) (-0.839565,-2.927911) (-0.786370,-2.934774) (-0.732924,-2.939596) (-0.679307,-2.942404) (-0.625603,-2.943229) (-0.571888,-2.942110) (-0.518240,-2.939087) (-0.464733,-2.934209) (-0.411437,-2.927526) (-0.358420,-2.919093) (-0.305745,-2.908971) (-0.253474,-2.897223) (-0.201663,-2.883915) (-0.150364,-2.869116) (-0.099625,-2.852900) (-0.049491,-2.835340) (-0.000000,-2.816513) (0.048813,-2.796497) (0.096918,-2.775373) (0.144290,-2.753219) (0.190908,-2.730118) (0.236757,-2.706150) (0.281826,-2.681397) (0.326108,-2.655938) (0.369602,-2.629854) (0.412310,-2.603221) (0.454239,-2.576118) (0.495401,-2.548618) (0.535811,-2.520793) (0.575488,-2.492713) (0.614455,-2.464445) (0.652738,-2.436052) (0.690367,-2.407594) (0.727372,-2.379127) (0.763790,-2.350704) (0.799657,-2.322372) (0.835011,-2.294174) (0.869894,-2.266151) (0.904346,-2.238336) (0.938411,-2.210759) (0.972132,-2.183444) (1.005552,-2.156413) (1.038714,-2.129679) (1.071661,-2.103254) (1.104437,-2.077143) (1.137081,-2.051348) (1.169633,-2.025864) (1.202133,-2.000685) (1.234617,-1.975800) (1.267118,-1.951191) (1.299671,-1.926841) (1.332303,-1.902726) (1.365044,-1.878821) (1.397916,-1.855097) (1.430942,-1.831523) (1.464140,-1.808063) (1.497525,-1.784681) (1.531109,-1.761340) (1.564901,-1.737998) (1.598904,-1.714614) (1.633120,-1.691145) (1.667545,-1.667545) (1.702175,-1.643771) (1.736997,-1.619775) (1.771997,-1.595513) (1.807157,-1.570938) (1.842454,-1.546003) (1.877863,-1.520664) (1.913353,-1.494875) (1.948890,-1.468594) (1.984437,-1.441778) (2.019953,-1.414386) (2.055392,-1.386380) (2.090708,-1.357722) (2.125850,-1.328378) (2.160763,-1.298318) (2.195393,-1.267511) (2.229679,-1.235932) (2.263563,-1.203558) (2.296980,-1.170370) (2.329868,-1.136353) (2.362161,-1.101494) (2.393792,-1.065785) (2.424695,-1.029222) (2.454802,-0.991804) (2.484047,-0.953536) (2.512362,-0.914425) (2.539682,-0.874483) (2.565941,-0.833725) (2.591075,-0.792171) (2.615022,-0.749845) (2.637720,-0.706775) (2.659113,-0.662991) (2.679144,-0.618529) (2.697760,-0.573427) (2.714910,-0.527725) (2.730549,-0.481469) (2.744632,-0.434707) (2.757120,-0.387488) (2.767977,-0.339865) (2.777172,-0.291893) (2.784677,-0.243628) (2.790468,-0.195129) (2.794529,-0.146455) (2.796843,-0.097668) (2.797403,-0.048829) (2.796204,-0.000000)} -- cycle;
\path[fill=truecolor,fill opacity=.20,draw=none] plot coordinates {(2.441416,0.000000) (2.440687,0.042602) (2.438504,0.085154) (2.434871,0.127606) (2.429800,0.169908) (2.423305,0.212012) (2.415405,0.253869) (2.406122,0.295435) (2.395482,0.336663) (2.383515,0.377512) (2.370255,0.417940) (2.355739,0.457909) (2.340006,0.497384) (2.323100,0.536330) (2.305065,0.574717) (2.285951,0.612519) (2.265808,0.649710) (2.244687,0.686270) (2.222644,0.722181) (2.199734,0.757429) (2.176013,0.792004) (2.151539,0.825898) (2.126370,0.859109) (2.100564,0.891637) (2.074181,0.923485) (2.047278,0.954661) (2.019912,0.985177) (1.992141,1.015047) (1.964019,1.044287) (1.935600,1.072921) (1.906937,1.100971) (1.878079,1.128464) (1.849075,1.155430) (1.819969,1.181902) (1.790805,1.207913) (1.761621,1.233500) (1.732455,1.258702) (1.703340,1.283559) (1.674306,1.308111) (1.645379,1.332402) (1.616583,1.356474) (1.587936,1.380371) (1.559454,1.404138) (1.531148,1.427819) (1.503028,1.451457) (1.475096,1.475096) (1.447354,1.498779) (1.419798,1.522547) (1.392422,1.546442) (1.365216,1.570501) (1.338166,1.594764) (1.311255,1.619265) (1.284463,1.644038) (1.257768,1.669114) (1.231142,1.694521) (1.204557,1.720286) (1.177982,1.746429) (1.151381,1.772972) (1.124720,1.799928) (1.097959,1.827311) (1.071058,1.855127) (1.043975,1.883380) (1.016665,1.912069) (0.989085,1.941189) (0.961189,1.970729) (0.932930,2.000674) (0.904262,2.031005) (0.875138,2.061696) (0.845513,2.092719) (0.815342,2.124038) (0.784580,2.155615) (0.753184,2.187405) (0.721114,2.219361) (0.688331,2.251429) (0.654798,2.283553) (0.620483,2.315672) (0.585353,2.347722) (0.549382,2.379633) (0.512545,2.411336) (0.474823,2.442755) (0.436200,2.473814) (0.396663,2.504434) (0.356206,2.534534) (0.314823,2.564031) (0.272519,2.592842) (0.229297,2.620880) (0.185170,2.648060) (0.140154,2.674297) (0.094269,2.699505) (0.047541,2.723599) (0.000000,2.746495) (-0.048318,2.768110) (-0.097372,2.788362) (-0.147118,2.807172) (-0.197506,2.824464) (-0.248482,2.840162) (-0.299988,2.854197) (-0.351962,2.866500) (-0.404337,2.877007) (-0.457043,2.885659) (-0.510008,2.892399) (-0.563154,2.897176) (-0.616402,2.899944) (-0.669671,2.900662) (-0.722875,2.899293) (-0.775929,2.895808) (-0.828746,2.890180) (-0.881236,2.882392) (-0.933309,2.872430) (-0.984876,2.860287) (-1.035845,2.845960) (-1.086127,2.829457) (-1.135631,2.810787) (-1.184271,2.789967) (-1.231957,2.767021) (-1.278606,2.741979) (-1.324133,2.714875) (-1.368458,2.685751) (-1.411504,2.654653) (-1.453195,2.621634) (-1.493461,2.586750) (-1.532234,2.550066) (-1.569452,2.511648) (-1.605055,2.471569) (-1.638991,2.429904) (-1.671210,2.386736) (-1.701670,2.342148) (-1.730331,2.296227) (-1.757162,2.249065) (-1.782136,2.200755) (-1.805233,2.151393) (-1.826438,2.101076) (-1.845742,2.049904) (-1.863144,1.997977) (-1.878647,1.945396) (-1.892263,1.892263) (-1.904007,1.838678) (-1.913903,1.784743) (-1.921979,1.730558) (-1.928272,1.676221) (-1.932821,1.621829) (-1.935673,1.567477) (-1.936881,1.513258) (-1.936503,1.459260) (-1.934601,1.405570) (-1.931243,1.352271) (-1.926501,1.299441) (-1.920452,1.247156) (-1.913177,1.195486) (-1.904761,1.144496) (-1.895290,1.094246) (-1.884856,1.044793) (-1.873552,0.996185) (-1.861473,0.948468) (-1.848718,0.901680) (-1.835385,0.855854) (-1.821573,0.811017) (-1.807384,0.767189) (-1.792918,0.724386) (-1.778275,0.682616) (-1.763556,0.641882) (-1.748859,0.602181) (-1.734282,0.563502) (-1.719920,0.525832) (-1.705867,0.489150) (-1.692213,0.453427) (-1.679045,0.418633) (-1.666446,0.384729) (-1.654495,0.351674) (-1.643265,0.319418) (-1.632825,0.287911) (-1.623233,0.257095) (-1.614543,0.226909) (-1.606798,0.197290) (-1.600033,0.168170) (-1.594276,0.139481) (-1.589547,0.111152) (-1.585858,0.083111) (-1.583218,0.055287) (-1.581633,0.027608) (-1.581104,0.000000) (-1.581633,-0.027608) (-1.583218,-0.055287) (-1.585858,-0.083111) (-1.589547,-0.111152) (-1.594276,-0.139481) (-1.600033,-0.168170) (-1.606798,-0.197290) (-1.614543,-0.226909) (-1.623233,-0.257095) (-1.632825,-0.287911) (-1.643265,-0.319418) (-1.654495,-0.351674) (-1.666446,-0.384729) (-1.679045,-0.418633) (-1.692213,-0.453427) (-1.705867,-0.489150) (-1.719920,-0.525832) (-1.734282,-0.563502) (-1.748859,-0.602181) (-1.763556,-0.641882) (-1.778275,-0.682616) (-1.792918,-0.724386) (-1.807384,-0.767189) (-1.821573,-0.811017) (-1.835385,-0.855854) (-1.848718,-0.901680) (-1.861473,-0.948468) (-1.873552,-0.996185) (-1.884856,-1.044793) (-1.895290,-1.094246) (-1.904761,-1.144496) (-1.913177,-1.195486) (-1.920452,-1.247156) (-1.926501,-1.299441) (-1.931243,-1.352271) (-1.934601,-1.405570) (-1.936503,-1.459260) (-1.936881,-1.513258) (-1.935673,-1.567477) (-1.932821,-1.621829) (-1.928272,-1.676221) (-1.921979,-1.730558) (-1.913903,-1.784743) (-1.904007,-1.838678) (-1.892263,-1.892263) (-1.878647,-1.945396) (-1.863144,-1.997977) (-1.845742,-2.049904) (-1.826438,-2.101076) (-1.805233,-2.151393) (-1.782136,-2.200755) (-1.757162,-2.249065) (-1.730331,-2.296227) (-1.701670,-2.342148) (-1.671210,-2.386736) (-1.638991,-2.429904) (-1.605055,-2.471569) (-1.569452,-2.511648) (-1.532234,-2.550066) (-1.493461,-2.586750) (-1.453195,-2.621634) (-1.411504,-2.654653) (-1.368458,-2.685751) (-1.324133,-2.714875) (-1.278606,-2.741979) (-1.231957,-2.767021) (-1.184271,-2.789967) (-1.135631,-2.810787) (-1.086127,-2.829457) (-1.035845,-2.845960) (-0.984876,-2.860287) (-0.933309,-2.872430) (-0.881236,-2.882392) (-0.828746,-2.890180) (-0.775929,-2.895808) (-0.722875,-2.899293) (-0.669671,-2.900662) (-0.616402,-2.899944) (-0.563154,-2.897176) (-0.510008,-2.892399) (-0.457043,-2.885659) (-0.404337,-2.877007) (-0.351962,-2.866500) (-0.299988,-2.854197) (-0.248482,-2.840162) (-0.197506,-2.824464) (-0.147118,-2.807172) (-0.097372,-2.788362) (-0.048318,-2.768110) (-0.000000,-2.746495) (0.047541,-2.723599) (0.094269,-2.699505) (0.140154,-2.674297) (0.185170,-2.648060) (0.229297,-2.620880) (0.272519,-2.592842) (0.314823,-2.564031) (0.356206,-2.534534) (0.396663,-2.504434) (0.436200,-2.473814) (0.474823,-2.442755) (0.512545,-2.411336) (0.549382,-2.379633) (0.585353,-2.347722) (0.620483,-2.315672) (0.654798,-2.283553) (0.688331,-2.251429) (0.721114,-2.219361) (0.753184,-2.187405) (0.784580,-2.155615) (0.815342,-2.124038) (0.845513,-2.092719) (0.875138,-2.061696) (0.904262,-2.031005) (0.932930,-2.000674) (0.961189,-1.970729) (0.989085,-1.941189) (1.016665,-1.912069) (1.043975,-1.883380) (1.071058,-1.855127) (1.097959,-1.827311) (1.124720,-1.799928) (1.151381,-1.772972) (1.177982,-1.746429) (1.204557,-1.720286) (1.231142,-1.694521) (1.257768,-1.669114) (1.284463,-1.644038) (1.311255,-1.619265) (1.338166,-1.594764) (1.365216,-1.570501) (1.392422,-1.546442) (1.419798,-1.522547) (1.447354,-1.498779) (1.475096,-1.475096) (1.503028,-1.451457) (1.531148,-1.427819) (1.559454,-1.404138) (1.587936,-1.380371) (1.616583,-1.356474) (1.645379,-1.332402) (1.674306,-1.308111) (1.703340,-1.283559) (1.732455,-1.258702) (1.761621,-1.233500) (1.790805,-1.207913) (1.819969,-1.181902) (1.849075,-1.155430) (1.878079,-1.128464) (1.906937,-1.100971) (1.935600,-1.072921) (1.964019,-1.044287) (1.992141,-1.015047) (2.019912,-0.985177) (2.047278,-0.954661) (2.074181,-0.923485) (2.100564,-0.891637) (2.126370,-0.859109) (2.151539,-0.825898) (2.176013,-0.792004) (2.199734,-0.757429) (2.222644,-0.722181) (2.244687,-0.686270) (2.265808,-0.649710) (2.285951,-0.612519) (2.305065,-0.574717) (2.323100,-0.536330) (2.340006,-0.497384) (2.355739,-0.457909) (2.370255,-0.417940) (2.383515,-0.377512) (2.395482,-0.336663) (2.406122,-0.295435) (2.415405,-0.253869) (2.423305,-0.212012) (2.429800,-0.169908) (2.434871,-0.127606) (2.438504,-0.085154) (2.440687,-0.042602) (2.441416,-0.000000)} -- cycle;
\draw[trueback] plot coordinates {(1.380559,-1.552450) (1.355400,-1.576734) (1.329718,-1.601262) (1.303518,-1.626070) (1.276800,-1.651195) (1.249557,-1.676668)};
\draw[trueback] plot coordinates {(-1.898423,-1.864951) (-1.908133,-1.816751) (-1.915619,-1.768381) (-1.920955,-1.719952) (-1.924224,-1.671570) (-1.925513,-1.623340) (-1.924915,-1.575358) (-1.922527,-1.527717) (-1.918449,-1.480503) (-1.912786,-1.433796) (-1.905640,-1.387668) (-1.897118,-1.342187) (-1.887325,-1.297413) (-1.876364,-1.253398) (-1.864337,-1.210190) (-1.851344,-1.167827) (-1.837480,-1.126342) (-1.822838,-1.085761) (-1.807503,-1.046105) (-1.791558,-1.007387) (-1.775078,-0.969615) (-1.758132,-0.932792) (-1.740783,-0.896916) (-1.723086,-0.861978) (-1.705089,-0.827969) (-1.686834,-0.794871) (-1.668353,-0.762667) (-1.649673,-0.731335) (-1.630813,-0.700851) (-1.611784,-0.671188) (-1.592592,-0.642318) (-1.573233,-0.614214) (-1.553701,-0.586845) (-1.533981,-0.560181) (-1.514054,-0.534193) (-1.493897,-0.508852) (-1.473482,-0.484129) (-1.452776,-0.459999) (-1.431745,-0.436434) (-1.410351,-0.413412) (-1.388557,-0.390911) (-1.366322,-0.368911) (-1.343606,-0.347394) (-1.320369,-0.326347) (-1.296571,-0.305757) (-1.272175,-0.285614) (-1.247145,-0.265911) (-1.221448,-0.246643) (-1.195053,-0.227807) (-1.167934,-0.209404) (-1.140067,-0.191437) (-1.111434,-0.173909) (-1.082020,-0.156827) (-1.051816,-0.140199) (-1.020817,-0.124035) (-0.989023,-0.108346) (-0.956438,-0.093143) (-0.923074,-0.078439) (-0.888944,-0.064249) (-0.854068,-0.050587) (-0.818470,-0.037466) (-0.782179,-0.024900) (-0.745227,-0.012905) (-0.707649,-0.001493) (-0.669487,0.009323) (-0.630780,0.019530) (-0.591575,0.029117) (-0.551918,0.038074) (-0.511857,0.046392) (-0.471442,0.054062) (-0.430721,0.061078) (-0.389747,0.067436) (-0.348567,0.073130) (-0.307232,0.078159) (-0.265788,0.082520) (-0.224281,0.086215) (-0.182757,0.089243) (-0.141255,0.091608) (-0.099816,0.093312) (-0.058475,0.094360) (-0.017265,0.094756) (0.023785,0.094506) (0.064647,0.093616) (0.105300,0.092091) (0.145724,0.089940) (0.185904,0.087167) (0.225827,0.083779) (0.265483,0.079784) (0.304868,0.075185) (0.343977,0.069989) (0.382810,0.064200) (0.421369,0.057822) (0.459657,0.050858) (0.497679,0.043312) (0.535441,0.035184) (0.572950,0.026475) (0.610214,0.017185) (0.647239,0.007314) (0.684032,-0.003141) (0.720599,-0.014182) (0.756945,-0.025811) (0.793070,-0.038033) (0.828977,-0.050851) (0.864663,-0.064269) (0.900122,-0.078291) (0.935347,-0.092922) (0.970326,-0.108165) (1.005044,-0.124023) (1.039482,-0.140500) (1.073617,-0.157596) (1.107423,-0.175314) (1.140869,-0.193651) (1.173922,-0.212608) (1.206541,-0.232179) (1.238687,-0.252360) (1.270313,-0.273143) (1.301372,-0.294520) (1.331811,-0.316480) (1.361578,-0.339007) (1.390617,-0.362088) (1.418869,-0.385704) (1.446275,-0.409834) (1.472777,-0.434455) (1.498315,-0.459543) (1.522827,-0.485070) (1.546257,-0.511007) (1.568545,-0.537323) (1.589636,-0.563983) (1.609477,-0.590955) (1.628016,-0.618201) (1.645207,-0.645685) (1.661005,-0.673368) (1.675371,-0.701212) (1.688271,-0.729177) (1.699673,-0.757226) (1.709554,-0.785320) (1.717895,-0.813420) (1.724680,-0.841490) (1.729903,-0.869495) (1.733562,-0.897401) (1.735660,-0.925177) (1.736206,-0.952794) (1.735217,-0.980225) (1.732712,-1.007446) (1.728719,-1.034438) (1.723267,-1.061183) (1.716394,-1.087669) (1.708138,-1.113886) (1.698545,-1.139829) (1.687660,-1.165496) (1.675535,-1.190890) (1.662222,-1.216019) (1.647774,-1.240893) (1.632246,-1.265527) (1.615695,-1.289941) (1.598175,-1.314155) (1.579741,-1.338198) (1.560446,-1.362097) (1.540342,-1.385886) (1.519476,-1.409599) (1.497895,-1.433272) (1.475639,-1.456946) (1.452748,-1.480659) (1.429252,-1.504453) (1.405182,-1.528370) (1.380559,-1.552450)};
\draw[trueback] plot coordinates {(-1.906472,1.824223) (-1.896766,1.872737) (-1.884657,1.920866) (-1.870088,1.968484) (-1.853012,2.015459) (-1.833391,2.061664) (-1.811201,2.106966) (-1.786426,2.151235) (-1.759065,2.194341) (-1.729126,2.236157) (-1.696632,2.276558) (-1.661616,2.315422) (-1.624124,2.352631) (-1.584213,2.388075) (-1.541952,2.421645) (-1.497422,2.453242) (-1.450714,2.482772) (-1.401929,2.510151) (-1.351178,2.535301) (-1.298580,2.558155) (-1.244263,2.578653) (-1.188363,2.596746) (-1.131020,2.612396) (-1.072380,2.625573) (-1.012595,2.636259) (-0.951819,2.644448) (-0.890209,2.650141) (-0.827921,2.653353) (-0.765114,2.654109) (-0.701944,2.652442) (-0.638567,2.648398) (-0.575133,2.642031) (-0.511791,2.633406) (-0.448684,2.622596) (-0.385948,2.609682) (-0.323713,2.594754) (-0.262103,2.577909) (-0.201232,2.559248) (-0.141206,2.538883) (-0.082120,2.516925) (-0.024063,2.493495) (0.032891,2.468713) (0.088674,2.442704) (0.143231,2.415594) (0.196518,2.387510) (0.248500,2.358579) (0.299154,2.328927) (0.348466,2.298680) (0.396434,2.267959) (0.443063,2.236883) (0.488368,2.205569) (0.532375,2.174126) (0.575114,2.142659) (0.616626,2.111270) (0.656957,2.080050) (0.696158,2.049087) (0.734285,2.018458) (0.771400,1.988237) (0.807567,1.958486) (0.842852,1.929261) (0.877322,1.900608) (0.911046,1.872568) (0.944093,1.845170) (0.976528,1.818436) (1.008415,1.792380) (1.039818,1.767009) (1.070793,1.742320) (1.101394,1.718304) (1.131669,1.694945) (1.161663,1.672219) (1.191410,1.650099) (1.220942,1.628547) (1.250282,1.607525) (1.279446,1.586988) (1.308442,1.566886) (1.337272,1.547169) (1.365928,1.527780) (1.394395,1.508662) (1.422654,1.489758) (1.450673,1.471008) (1.478418,1.452351) (1.505844,1.433728) (1.532903,1.415082) (1.559540,1.396354) (1.585694,1.377490) (1.611301,1.358437) (1.636290,1.339147) (1.660590,1.319572) (1.684124,1.299670)};
\draw[trueback] plot coordinates {(-0.925105,2.873460) (-0.955506,2.867315) (-0.984729,2.857528) (-1.012697,2.844102) (-1.039335,2.827053) (-1.064573,2.806414) (-1.088348,2.782235) (-1.110602,2.754578) (-1.131285,2.723521) (-1.150352,2.689159) (-1.167765,2.651597) (-1.183497,2.610955) (-1.197524,2.567366) (-1.209834,2.520973) (-1.220420,2.471931) (-1.229284,2.420401) (-1.236438,2.366557) (-1.241898,2.310576) (-1.245692,2.252642) (-1.247851,2.192944) (-1.248418,2.131673) (-1.247439,2.069022) (-1.244968,2.005183) (-1.241066,1.940349) (-1.235797,1.874709) (-1.229232,1.808449) (-1.221447,1.741749) (-1.212518,1.674782) (-1.202529,1.607716) (-1.191563,1.540708) (-1.179706,1.473907) (-1.167045,1.407450) (-1.153667,1.341464) (-1.139658,1.276064) (-1.125105,1.211351) (-1.110091,1.147414) (-1.094698,1.084330) (-1.079005,1.022160) (-1.063086,0.960952) (-1.047012,0.900742) (-1.030850,0.841551) (-1.014661,0.783388) (-0.998499,0.726247) (-0.982415,0.670114) (-0.966451,0.614960) (-0.950646,0.560745) (-0.935029,0.507423) (-0.919624,0.454934) (-0.904447,0.403213) (-0.889509,0.352188) (-0.874814,0.301780) (-0.860358,0.251906) (-0.846132,0.202479) (-0.832120,0.153410) (-0.818301,0.104608) (-0.804649,0.055984) (-0.791133,0.007450) (-0.777715,-0.041083) (-0.764356,-0.089695) (-0.751012,-0.138466) (-0.737637,-0.187468) (-0.724182,-0.236767) (-0.710596,-0.286422) (-0.696827,-0.336482) (-0.682823,-0.386989) (-0.668530,-0.437975) (-0.653898,-0.489462) (-0.638875,-0.541462) (-0.623413,-0.593975) (-0.607464,-0.646992) (-0.590984,-0.700491) (-0.573934,-0.754443) (-0.556275,-0.808805) (-0.537976,-0.863525) (-0.519007,-0.918540) (-0.499344,-0.973780) (-0.478969,-1.029165) (-0.457869,-1.084606) (-0.436034,-1.140007) (-0.413462,-1.195266) (-0.390155,-1.250274) (-0.366121,-1.304920) (-0.341374,-1.359087) (-0.315932,-1.412653) (-0.289818,-1.465499) (-0.263061,-1.517500) (-0.235695,-1.568536) (-0.207755,-1.618485) (-0.179283,-1.667227) (-0.150325,-1.714646) (-0.120928,-1.760631) (-0.091143,-1.805073) (-0.061023,-1.847871) (-0.030623,-1.888930) (-0.000000,-1.928160) (0.030790,-1.965481) (0.061688,-2.000820) (0.092636,-2.034111) (0.123577,-2.065301) (0.154455,-2.094341) (0.185213,-2.121194) (0.215799,-2.145833) (0.246159,-2.168238) (0.276246,-2.188398) (0.306011,-2.206314) (0.335410,-2.221991) (0.364404,-2.235447) (0.392953,-2.246704) (0.421024,-2.255793) (0.448586,-2.262752) (0.475612,-2.267625) (0.502078,-2.270459) (0.527964,-2.271310) (0.553253,-2.270234) (0.577932,-2.267294) (0.601991,-2.262553) (0.625424,-2.256077) (0.648226,-2.247932) (0.670395,-2.238186) (0.691934,-2.226906) (0.712844,-2.214159) (0.733132,-2.200007) (0.752803,-2.184515) (0.771866,-2.167741) (0.790329,-2.149743)};
\draw[trueback] plot coordinates {(1.110651,1.814262) (1.135574,1.788417) (1.159761,1.762184) (1.183252,1.735599) (1.206089,1.708694) (1.228305,1.681487) (1.249932,1.653993) (1.270998,1.626216) (1.291522,1.598153) (1.311520,1.569795) (1.331002,1.541125) (1.349971,1.512124) (1.368424,1.482764) (1.386354,1.453015) (1.403744,1.422845) (1.420574,1.392217) (1.436817,1.361093) (1.452442,1.329437) (1.467413,1.297210) (1.481687,1.264376) (1.495222,1.230900) (1.507968,1.196750) (1.519876,1.161897) (1.530892,1.126316) (1.540964,1.089988) (1.550038,1.052897) (1.558060,1.015034) (1.564978,0.976397) (1.570742,0.936987) (1.575303,0.896814) (1.578618,0.855894) (1.580647,0.814248) (1.581351,0.771906) (1.580702,0.728901) (1.578674,0.685274) (1.575248,0.641071) (1.570410,0.596341) (1.564156,0.551140) (1.556485,0.505527) (1.547404,0.459562) (1.536930,0.413310) (1.525083,0.366837) (1.511892,0.320208) (1.497391,0.273489) (1.481621,0.226745) (1.464629,0.180040) (1.446466,0.133435) (1.427189,0.086986) (1.406859,0.040747) (1.385538,-0.005234) (1.363293,-0.050914) (1.340193,-0.096257) (1.316307,-0.141233) (1.291703,-0.185818) (1.266451,-0.229998) (1.240618,-0.273763) (1.214268,-0.317116) (1.187464,-0.360062) (1.160264,-0.402618) (1.132720,-0.444806) (1.104880,-0.486658) (1.076787,-0.528211) (1.048476,-0.569507) (1.019976,-0.610599) (0.991308,-0.651539) (0.962485,-0.692387) (0.933512,-0.733206) (0.904389,-0.774061) (0.875103,-0.815020) (0.845638,-0.856149) (0.815966,-0.897515) (0.786054,-0.939185) (0.755863,-0.981219) (0.725344,-1.023678) (0.694445,-1.066614) (0.663108,-1.110076) (0.631271,-1.154103) (0.598866,-1.198728) (0.565824,-1.243974) (0.532076,-1.289853) (0.497549,-1.336369) (0.462172,-1.383512) (0.425874,-1.431260) (0.388589,-1.479580) (0.350252,-1.528425) (0.310804,-1.577735) (0.270191,-1.627437) (0.228366,-1.677445) (0.185290,-1.727659) (0.140931,-1.777968) (0.095269,-1.828246) (0.048292,-1.878359) (0.000000,-1.928160) (-0.049596,-1.977492) (-0.100472,-2.026188) (-0.152594,-2.074077) (-0.205913,-2.120976) (-0.260368,-2.166700) (-0.315886,-2.211059) (-0.372381,-2.253861) (-0.429755,-2.294911) (-0.487897,-2.334016) (-0.546685,-2.370985) (-0.605988,-2.405629) (-0.665663,-2.437767) (-0.725558,-2.467222) (-0.785513,-2.493827) (-0.845362,-2.517424) (-0.904931,-2.537865) (-0.964044,-2.555016) (-1.022520,-2.568757) (-1.080175,-2.578983) (-1.136825,-2.585602) (-1.192289,-2.588543) (-1.246386,-2.587750) (-1.298938,-2.583185) (-1.349773,-2.574831) (-1.398727,-2.562686) (-1.445643,-2.546771) (-1.490370,-2.527125) (-1.532773,-2.503803) (-1.572723,-2.476884) (-1.610109,-2.446459) (-1.644828,-2.412640) (-1.676796,-2.375556) (-1.705942,-2.335348) (-1.732211,-2.292176)};
\draw[truefront] plot coordinates {(1.276800,-1.651195) (1.249557,-1.676668) (1.221779,-1.702519) (1.193446,-1.728772) (1.164538,-1.755448) (1.135025,-1.782563) (1.104875,-1.810128) (1.074051,-1.838146) (1.042512,-1.866617) (1.010215,-1.895532) (0.977113,-1.924878) (0.943158,-1.954633) (0.908300,-1.984768) (0.872489,-2.015248) (0.835674,-2.046031) (0.797808,-2.077067) (0.758843,-2.108299) (0.718734,-2.139662) (0.677441,-2.171088) (0.634926,-2.202498) (0.591157,-2.233811) (0.546109,-2.264937) (0.499759,-2.295782) (0.452096,-2.326249) (0.403113,-2.356234) (0.352812,-2.385631) (0.301204,-2.414331) (0.248308,-2.442222) (0.194151,-2.469191) (0.138772,-2.495125) (0.082218,-2.519909) (0.024545,-2.543429) (-0.034181,-2.565575) (-0.093884,-2.586237) (-0.154480,-2.605307) (-0.215875,-2.622683) (-0.277968,-2.638267) (-0.340649,-2.651965) (-0.403800,-2.663690) (-0.467297,-2.673361) (-0.531010,-2.680904) (-0.594804,-2.686253) (-0.658537,-2.689350) (-0.722066,-2.690146) (-0.785244,-2.688599) (-0.847922,-2.684680) (-0.909949,-2.678367) (-0.971177,-2.669646) (-1.031457,-2.658518) (-1.090641,-2.644989) (-1.148586,-2.629077) (-1.205151,-2.610809) (-1.260202,-2.590224) (-1.313610,-2.567367) (-1.365251,-2.542294) (-1.415010,-2.515070) (-1.462780,-2.485767) (-1.508462,-2.454465) (-1.551968,-2.421253) (-1.593219,-2.386225) (-1.632146,-2.349482) (-1.668691,-2.311130) (-1.702808,-2.271280) (-1.734460,-2.230047) (-1.763625,-2.187549) (-1.790289,-2.143907) (-1.814450,-2.099244) (-1.836119,-2.053685) (-1.855314,-2.007352) (-1.872068,-1.960371) (-1.886421,-1.912863) (-1.898423,-1.864951) (-1.908133,-1.816751)};
\draw[truefront] plot coordinates {(1.522044,0.341712) (1.488214,0.317310) (1.453353,0.293470) (1.417522,0.270215) (1.380782,0.247567) (1.343189,0.225545) (1.304801,0.204166) (1.265672,0.183446) (1.225854,0.163397) (1.185395,0.144032) (1.144344,0.125361) (1.102743,0.107390) (1.060634,0.090129) (1.018057,0.073581) (0.975047,0.057752) (0.931638,0.042646) (0.887862,0.028265) (0.843748,0.014611) (0.799324,0.001686) (0.754615,-0.010508) (0.709645,-0.021972) (0.664439,-0.032703) (0.619018,-0.042703) (0.573404,-0.051970) (0.527618,-0.060504) (0.481683,-0.068305) (0.435619,-0.075373) (0.389449,-0.081707) (0.343197,-0.087308) (0.296886,-0.092175) (0.250542,-0.096309) (0.204192,-0.099710) (0.157863,-0.102378) (0.111585,-0.104314) (0.065391,-0.105520) (0.019313,-0.105997) (-0.026614,-0.105747) (-0.072353,-0.104774) (-0.117865,-0.103081) (-0.163113,-0.100672) (-0.208054,-0.097553) (-0.252647,-0.093729) (-0.296849,-0.089210) (-0.340618,-0.084001) (-0.383910,-0.078114) (-0.426683,-0.071557) (-0.468893,-0.064343) (-0.510500,-0.056484) (-0.551463,-0.047992) (-0.591743,-0.038883) (-0.631304,-0.029171) (-0.670111,-0.018872) (-0.708134,-0.008002) (-0.745343,0.003423) (-0.781716,0.015385) (-0.817229,0.027867) (-0.851867,0.040853) (-0.885618,0.054325) (-0.918472,0.068268) (-0.950428,0.082667) (-0.981487,0.097505) (-1.011654,0.112772) (-1.040942,0.128453) (-1.069366,0.144539) (-1.096948,0.161021) (-1.123712,0.177892) (-1.149688,0.195148) (-1.174911,0.212787) (-1.199417,0.230808) (-1.223247,0.249214) (-1.246445,0.268011) (-1.269058,0.287207) (-1.291132,0.306813) (-1.312718,0.326842) (-1.333866,0.347312) (-1.354626,0.368240) (-1.375047,0.389650) (-1.395178,0.411564) (-1.415066,0.434011) (-1.434756,0.457017) (-1.454287,0.480613) (-1.473698,0.504832) (-1.493021,0.529706) (-1.512285,0.555269) (-1.531511,0.581555) (-1.550715,0.608600) (-1.569907,0.636437) (-1.589090,0.665100) (-1.608259,0.694620) (-1.627402,0.725028) (-1.646498,0.756353) (-1.665518,0.788620) (-1.684428,0.821850) (-1.703181,0.856063) (-1.721725,0.891274) (-1.740000,0.927491) (-1.757939,0.964720) (-1.775465,1.002961) (-1.792496,1.042206) (-1.808944,1.082443) (-1.824714,1.123654) (-1.839707,1.165812) (-1.853819,1.208885) (-1.866940,1.252832) (-1.878961,1.297608) (-1.889768,1.343157) (-1.899247,1.389418) (-1.907282,1.436322) (-1.913760,1.483793) (-1.918568,1.531749) (-1.921596,1.580099) (-1.922736,1.628749) (-1.921888,1.677596) (-1.918954,1.726533) (-1.913843,1.775448) (-1.906472,1.824223) (-1.896766,1.872737)};
\draw[truefront] plot coordinates {(1.660590,1.319572) (1.684124,1.299670) (1.706816,1.279403) (1.728585,1.258738) (1.749353,1.237645) (1.769040,1.216100) (1.787567,1.194083) (1.804857,1.171580) (1.820835,1.148582) (1.835428,1.125084) (1.848568,1.101087) (1.860190,1.076598) (1.870234,1.051626) (1.878645,1.026187) (1.885373,1.000301) (1.890373,0.973990) (1.893610,0.947283) (1.895050,0.920211) (1.894670,0.892808) (1.892451,0.865111) (1.888383,0.837160) (1.882460,0.808997) (1.874685,0.780666) (1.865066,0.752212) (1.853619,0.723681) (1.840364,0.695120) (1.825329,0.666576) (1.808546,0.638096) (1.790053,0.609728) (1.769891,0.581518) (1.748107,0.553511) (1.724752,0.525750) (1.699878,0.498280) (1.673543,0.471141) (1.645805,0.444372) (1.616724,0.418010) (1.586361,0.392091) (1.554780,0.366648) (1.522044,0.341712)};
\draw[truefront] plot coordinates {(1.082693,-1.165687) (1.082572,-1.118969) (1.081666,-1.071421) (1.079964,-1.023068) (1.077458,-0.973944) (1.074142,-0.924081) (1.070010,-0.873519) (1.065060,-0.822299) (1.059293,-0.770466) (1.052712,-0.718065) (1.045322,-0.665146) (1.037131,-0.611759) (1.028150,-0.557958) (1.018391,-0.503794) (1.007870,-0.449320) (0.996604,-0.394591) (0.984612,-0.339657) (0.971917,-0.284570) (0.958541,-0.229378) (0.944509,-0.174130) (0.929845,-0.118868) (0.914578,-0.063633) (0.898733,-0.008463) (0.882338,0.046609) (0.865420,0.101555) (0.848007,0.156349) (0.830124,0.210973) (0.811798,0.265413) (0.793051,0.319657) (0.773908,0.373702) (0.754388,0.427548) (0.734511,0.481201) (0.714293,0.534670) (0.693748,0.587968) (0.672888,0.641114) (0.651722,0.694130) (0.630255,0.747039) (0.608491,0.799869) (0.586430,0.852648) (0.564068,0.905407) (0.541402,0.958176) (0.518422,1.010985) (0.495118,1.063864) (0.471477,1.116840) (0.447483,1.169940) (0.423119,1.223184) (0.398367,1.276591) (0.373207,1.330174) (0.347617,1.383941) (0.321577,1.437893) (0.295064,1.492024) (0.268058,1.546323) (0.240538,1.600767) (0.212484,1.655329) (0.183880,1.709969) (0.154708,1.764641) (0.124957,1.819287) (0.094616,1.873843) (0.063677,1.928232) (0.032138,1.982369) (0.000000,2.036160) (-0.032732,2.089502) (-0.066049,2.142282) (-0.099935,2.194381) (-0.134370,2.245671) (-0.169328,2.296017) (-0.204779,2.345278) (-0.240687,2.393308) (-0.277008,2.439956) (-0.313695,2.485069) (-0.350695,2.528488) (-0.387951,2.570056) (-0.425398,2.609616) (-0.462967,2.647009) (-0.500587,2.682081) (-0.538180,2.714679) (-0.575665,2.744657) (-0.612958,2.771873) (-0.649972,2.796192) (-0.686618,2.817489) (-0.722804,2.835645) (-0.758439,2.850553) (-0.793429,2.862118) (-0.827682,2.870256) (-0.861106,2.874894) (-0.893610,2.875977) (-0.925105,2.873460) (-0.955506,2.867315)};
\draw[truefront] plot coordinates {(0.771866,-2.167741) (0.790329,-2.149743) (0.808202,-2.130573) (0.825495,-2.110281) (0.842216,-2.088912) (0.858377,-2.066507) (0.873985,-2.043101) (0.889049,-2.018727) (0.903576,-1.993411) (0.917572,-1.967177) (0.931041,-1.940043) (0.943987,-1.912022) (0.956410,-1.883124) (0.968310,-1.853357) (0.979685,-1.822723) (0.990531,-1.791223) (1.000841,-1.758854) (1.010608,-1.725613) (1.019822,-1.691493) (1.028472,-1.656488) (1.036545,-1.620591) (1.044027,-1.583794) (1.050903,-1.546091) (1.057156,-1.507475) (1.062770,-1.467944) (1.067727,-1.427493) (1.072010,-1.386123) (1.075599,-1.343837) (1.078479,-1.300640) (1.080632,-1.256540) (1.082042,-1.211551) (1.082693,-1.165687)};
\draw[truefront] plot coordinates {(-1.581181,-0.771822) (-1.559556,-0.719150) (-1.538179,-0.667696) (-1.517163,-0.617432) (-1.496612,-0.568317) (-1.476614,-0.520294) (-1.457245,-0.473295) (-1.438566,-0.427238) (-1.420624,-0.382033) (-1.403449,-0.337579) (-1.387058,-0.293769) (-1.371452,-0.250487) (-1.356618,-0.207615) (-1.342527,-0.165031) (-1.329137,-0.122611) (-1.316394,-0.080233) (-1.304229,-0.037775) (-1.292564,0.004883) (-1.281308,0.047852) (-1.270361,0.091242) (-1.259615,0.135150) (-1.248955,0.179669) (-1.238260,0.224878) (-1.227403,0.270847) (-1.216256,0.317635) (-1.204688,0.365284) (-1.192568,0.413827) (-1.179765,0.463280) (-1.166152,0.513646) (-1.151605,0.564912) (-1.136005,0.617051) (-1.119239,0.670021) (-1.101201,0.723766) (-1.081796,0.778216) (-1.060935,0.833287) (-1.038542,0.888883) (-1.014551,0.944893) (-0.988907,1.001199) (-0.961569,1.057671) (-0.932508,1.114169) (-0.901708,1.170548) (-0.869165,1.226652) (-0.834889,1.282325) (-0.798904,1.337405) (-0.761246,1.391726) (-0.721962,1.445125) (-0.681112,1.497435) (-0.638768,1.548496) (-0.595012,1.598147) (-0.549936,1.646234) (-0.503639,1.692610) (-0.456231,1.737133) (-0.407827,1.779670) (-0.358548,1.820100) (-0.308521,1.858310) (-0.257875,1.894198) (-0.206741,1.927676) (-0.155254,1.958667) (-0.103547,1.987109) (-0.051752,2.012952) (-0.000000,2.036160) (0.051583,2.056711) (0.102873,2.074596) (0.153752,2.089821) (0.204110,2.102404) (0.253840,2.112377) (0.302846,2.119781) (0.351037,2.124673) (0.398333,2.127117) (0.444662,2.127189) (0.489962,2.124973) (0.534178,2.120561) (0.577268,2.114052) (0.619198,2.105551) (0.659941,2.095166) (0.699484,2.083011) (0.737819,2.069200) (0.774947,2.053849) (0.810878,2.037074) (0.845628,2.018988) (0.879221,1.999705) (0.911685,1.979332) (0.943055,1.957974) (0.973370,1.935732) (1.002671,1.912697) (1.031003,1.888957) (1.058412,1.864592) (1.084946,1.839672) (1.110651,1.814262) (1.135574,1.788417)};
\draw[truefront] plot coordinates {(-1.705942,-2.335348) (-1.732211,-2.292176) (-1.755564,-2.246208) (-1.775978,-2.197628) (-1.793449,-2.146629) (-1.807988,-2.093413) (-1.819622,-2.038187) (-1.828395,-1.981168) (-1.834367,-1.922572) (-1.837614,-1.862619) (-1.838226,-1.801532) (-1.836305,-1.739528) (-1.831969,-1.676823) (-1.825347,-1.613629) (-1.816577,-1.550149) (-1.805807,-1.486581) (-1.793195,-1.423110) (-1.778902,-1.359914) (-1.763098,-1.297156) (-1.745955,-1.234986) (-1.727645,-1.173541) (-1.708344,-1.112941) (-1.688226,-1.053292) (-1.667460,-0.994682) (-1.646215,-0.937184) (-1.624652,-0.880852) (-1.602925,-0.825724) (-1.581181,-0.771822)};
\draw[estfront] plot coordinates {(2.115813,-0.952116) (2.062192,-0.979626) (2.007676,-1.006132) (1.952378,-1.031659) (1.896407,-1.056237) (1.839859,-1.079898) (1.782822,-1.102678) (1.725375,-1.124612) (1.667586,-1.145738) (1.609515,-1.166093) (1.551208,-1.185714) (1.492707,-1.204636) (1.434039,-1.222892) (1.375226,-1.240514) (1.316279,-1.257529) (1.257205,-1.273962) (1.198000,-1.289833) (1.138655,-1.305157) (1.079158,-1.319946) (1.019491,-1.334204) (0.959632,-1.347932) (0.899558,-1.361125) (0.839246,-1.373772) (0.778672,-1.385857) (0.717812,-1.397357) (0.656645,-1.408246) (0.595155,-1.418492) (0.533327,-1.428057) (0.471155,-1.436901) (0.408635,-1.444979) (0.345772,-1.452243) (0.282579,-1.458641) (0.219074,-1.464120) (0.155288,-1.468625) (0.091257,-1.472101) (0.027027,-1.474493) (-0.037346,-1.475743) (-0.101796,-1.475800) (-0.166251,-1.474610) (-0.230627,-1.472125) (-0.294835,-1.468299) (-0.358775,-1.463090) (-0.422341,-1.456462) (-0.485422,-1.448382) (-0.547899,-1.438825) (-0.609650,-1.427772) (-0.670549,-1.415209) (-0.730466,-1.401132) (-0.789273,-1.385542) (-0.846839,-1.368449) (-0.903034,-1.349869) (-0.957732,-1.329829) (-1.010809,-1.308361) (-1.062147,-1.285504) (-1.111633,-1.261308) (-1.159162,-1.235827) (-1.204637,-1.209122) (-1.247969,-1.181262) (-1.289083,-1.152322) (-1.327910,-1.122379) (-1.364398,-1.091518) (-1.398505,-1.059828) (-1.430203,-1.027398) (-1.459476,-0.994323) (-1.486326,-0.960698) (-1.510766,-0.926619) (-1.532822,-0.892182) (-1.552538,-0.857483) (-1.569968,-0.822614) (-1.585183,-0.787668) (-1.598262,-0.752732) (-1.609300,-0.717891) (-1.618403,-0.683222) (-1.625684,-0.648800) (-1.631269,-0.614693) (-1.635291,-0.580961) (-1.637888,-0.547659) (-1.639206,-0.514832) (-1.639394,-0.482520) (-1.638604,-0.450752) (-1.636987,-0.419551) (-1.634698,-0.388930) (-1.631887,-0.358895) (-1.628702,-0.329443) (-1.625284,-0.300563) (-1.621771,-0.272235) (-1.618291,-0.244434) (-1.614965,-0.217127) (-1.611902,-0.190273) (-1.609201,-0.163827) (-1.606948,-0.137738) (-1.605216,-0.111951) (-1.604064,-0.086405) (-1.603538,-0.061039) (-1.603667,-0.035788) (-1.604465,-0.010587) (-1.605931,0.014630) (-1.608048,0.039931) (-1.610785,0.065377) (-1.614094,0.091033) (-1.617912,0.116956) (-1.622165,0.143202) (-1.626763,0.169821) (-1.631605,0.196858) (-1.636577,0.224353) (-1.641556,0.252336)};
\draw[estfront] plot coordinates {(2.793552,-0.157553) (2.789497,-0.201648) (2.782045,-0.245594) (2.771237,-0.289295) (2.757127,-0.332656) (2.739784,-0.375588) (2.719287,-0.418003) (2.695730,-0.459821) (2.669217,-0.500965) (2.639864,-0.541367) (2.607791,-0.580962) (2.573132,-0.619693) (2.536021,-0.657512) (2.496603,-0.694374) (2.455021,-0.730246) (2.411425,-0.765097) (2.365964,-0.798909) (2.318787,-0.831667) (2.270041,-0.863363) (2.219870,-0.893999) (2.168416,-0.923579) (2.115813,-0.952116)};
\draw[estfront] plot coordinates {(-0.630050,-1.423752) (-0.623478,-1.358005) (-0.616590,-1.292600) (-0.609420,-1.227615) (-0.601999,-1.163118) (-0.594360,-1.099169) (-0.586533,-1.035815) (-0.578545,-0.973094) (-0.570423,-0.911034) (-0.562191,-0.849653) (-0.553872,-0.788958) (-0.545486,-0.728950) (-0.537051,-0.669618) (-0.528582,-0.610944) (-0.520092,-0.552904) (-0.511591,-0.495465) (-0.503088,-0.438588) (-0.494587,-0.382229) (-0.486092,-0.326340) (-0.477603,-0.270867) (-0.469117,-0.215755) (-0.460631,-0.160947) (-0.452139,-0.106382) (-0.443632,-0.052003) (-0.435100,0.002251) (-0.426531,0.056436) (-0.417911,0.110608) (-0.409227,0.164820) (-0.400462,0.219120) (-0.391600,0.273552) (-0.382623,0.328155) (-0.373514,0.382963) (-0.364253,0.438003) (-0.354824,0.493295) (-0.345209,0.548851) (-0.335389,0.604679) (-0.325348,0.660774) (-0.315071,0.717128) (-0.304541,0.773721) (-0.293745,0.830528) (-0.282672,0.887514) (-0.271309,0.944636) (-0.259648,1.001844) (-0.247680,1.059081) (-0.235402,1.116281) (-0.222808,1.173373) (-0.209898,1.230279) (-0.196671,1.286915) (-0.183131,1.343193) (-0.169283,1.399019) (-0.155133,1.454294) (-0.140690,1.508920) (-0.125966,1.562791) (-0.110974,1.615803) (-0.095729,1.667848) (-0.080247,1.718822) (-0.064547,1.768616) (-0.048651,1.817125) (-0.032578,1.864246) (-0.016353,1.909877) (-0.000000,1.953920) (0.016456,1.996280) (0.032989,2.036868) (0.049573,2.075597) (0.066178,2.112389) (0.082779,2.147168) (0.099346,2.179866) (0.115852,2.210424) (0.132270,2.238784) (0.148571,2.264901) (0.164728,2.288735) (0.180716,2.310251) (0.196508,2.329424) (0.212080,2.346238) (0.227408,2.360680) (0.242469,2.372747) (0.257241,2.382442) (0.271705,2.389777) (0.285841,2.394768) (0.299633,2.397438) (0.313063,2.397816) (0.326117,2.395937) (0.338783,2.391842) (0.351048,2.385575) (0.362903,2.377185)};
\draw[estfront] plot coordinates {(-0.463938,-2.933200) (-0.480530,-2.935750) (-0.496617,-2.934873) (-0.512160,-2.930554) (-0.527123,-2.922786) (-0.541474,-2.911577) (-0.555180,-2.896948) (-0.568211,-2.878929) (-0.580541,-2.857566) (-0.592145,-2.832915) (-0.603002,-2.805044) (-0.613092,-2.774032) (-0.622400,-2.739970) (-0.630913,-2.702958) (-0.638622,-2.663107) (-0.645521,-2.620536) (-0.651606,-2.575373) (-0.656878,-2.527752) (-0.661339,-2.477815) (-0.664998,-2.425709) (-0.667863,-2.371587) (-0.669947,-2.315603) (-0.671266,-2.257916) (-0.671838,-2.198685) (-0.671683,-2.138073) (-0.670827,-2.076238) (-0.669293,-2.013341) (-0.667109,-1.949536) (-0.664306,-1.884978) (-0.660913,-1.819816) (-0.656963,-1.754194) (-0.652490,-1.688248) (-0.647527,-1.622112) (-0.642110,-1.555908) (-0.636273,-1.489753) (-0.630050,-1.423752)};
\draw[draw=truecolor,line width=.95pt] plot coordinates {(2.441416,0.000000) (2.440687,0.042602) (2.438504,0.085154) (2.434871,0.127606) (2.429800,0.169908) (2.423305,0.212012) (2.415405,0.253869) (2.406122,0.295435) (2.395482,0.336663) (2.383515,0.377512) (2.370255,0.417940) (2.355739,0.457909) (2.340006,0.497384) (2.323100,0.536330) (2.305065,0.574717) (2.285951,0.612519) (2.265808,0.649710) (2.244687,0.686270) (2.222644,0.722181) (2.199734,0.757429) (2.176013,0.792004) (2.151539,0.825898) (2.126370,0.859109) (2.100564,0.891637) (2.074181,0.923485) (2.047278,0.954661) (2.019912,0.985177) (1.992141,1.015047) (1.964019,1.044287) (1.935600,1.072921) (1.906937,1.100971) (1.878079,1.128464) (1.849075,1.155430) (1.819969,1.181902) (1.790805,1.207913) (1.761621,1.233500) (1.732455,1.258702) (1.703340,1.283559) (1.674306,1.308111) (1.645379,1.332402) (1.616583,1.356474) (1.587936,1.380371) (1.559454,1.404138) (1.531148,1.427819) (1.503028,1.451457) (1.475096,1.475096) (1.447354,1.498779) (1.419798,1.522547) (1.392422,1.546442) (1.365216,1.570501) (1.338166,1.594764) (1.311255,1.619265) (1.284463,1.644038) (1.257768,1.669114) (1.231142,1.694521) (1.204557,1.720286) (1.177982,1.746429) (1.151381,1.772972) (1.124720,1.799928) (1.097959,1.827311) (1.071058,1.855127) (1.043975,1.883380) (1.016665,1.912069) (0.989085,1.941189) (0.961189,1.970729) (0.932930,2.000674) (0.904262,2.031005) (0.875138,2.061696) (0.845513,2.092719) (0.815342,2.124038) (0.784580,2.155615) (0.753184,2.187405) (0.721114,2.219361) (0.688331,2.251429) (0.654798,2.283553) (0.620483,2.315672) (0.585353,2.347722) (0.549382,2.379633) (0.512545,2.411336) (0.474823,2.442755) (0.436200,2.473814) (0.396663,2.504434) (0.356206,2.534534) (0.314823,2.564031) (0.272519,2.592842) (0.229297,2.620880) (0.185170,2.648060) (0.140154,2.674297) (0.094269,2.699505) (0.047541,2.723599) (0.000000,2.746495) (-0.048318,2.768110) (-0.097372,2.788362) (-0.147118,2.807172) (-0.197506,2.824464) (-0.248482,2.840162) (-0.299988,2.854197) (-0.351962,2.866500) (-0.404337,2.877007) (-0.457043,2.885659) (-0.510008,2.892399) (-0.563154,2.897176) (-0.616402,2.899944) (-0.669671,2.900662) (-0.722875,2.899293) (-0.775929,2.895808) (-0.828746,2.890180) (-0.881236,2.882392) (-0.933309,2.872430) (-0.984876,2.860287) (-1.035845,2.845960) (-1.086127,2.829457) (-1.135631,2.810787) (-1.184271,2.789967) (-1.231957,2.767021) (-1.278606,2.741979) (-1.324133,2.714875) (-1.368458,2.685751) (-1.411504,2.654653) (-1.453195,2.621634) (-1.493461,2.586750) (-1.532234,2.550066) (-1.569452,2.511648) (-1.605055,2.471569) (-1.638991,2.429904) (-1.671210,2.386736) (-1.701670,2.342148) (-1.730331,2.296227) (-1.757162,2.249065) (-1.782136,2.200755) (-1.805233,2.151393) (-1.826438,2.101076) (-1.845742,2.049904) (-1.863144,1.997977) (-1.878647,1.945396) (-1.892263,1.892263) (-1.904007,1.838678) (-1.913903,1.784743) (-1.921979,1.730558) (-1.928272,1.676221) (-1.932821,1.621829) (-1.935673,1.567477) (-1.936881,1.513258) (-1.936503,1.459260) (-1.934601,1.405570) (-1.931243,1.352271) (-1.926501,1.299441) (-1.920452,1.247156) (-1.913177,1.195486) (-1.904761,1.144496) (-1.895290,1.094246) (-1.884856,1.044793) (-1.873552,0.996185) (-1.861473,0.948468) (-1.848718,0.901680) (-1.835385,0.855854) (-1.821573,0.811017) (-1.807384,0.767189) (-1.792918,0.724386) (-1.778275,0.682616) (-1.763556,0.641882) (-1.748859,0.602181) (-1.734282,0.563502) (-1.719920,0.525832) (-1.705867,0.489150) (-1.692213,0.453427) (-1.679045,0.418633) (-1.666446,0.384729) (-1.654495,0.351674) (-1.643265,0.319418) (-1.632825,0.287911) (-1.623233,0.257095) (-1.614543,0.226909) (-1.606798,0.197290) (-1.600033,0.168170) (-1.594276,0.139481) (-1.589547,0.111152) (-1.585858,0.083111) (-1.583218,0.055287) (-1.581633,0.027608) (-1.581104,0.000000) (-1.581633,-0.027608) (-1.583218,-0.055287) (-1.585858,-0.083111) (-1.589547,-0.111152) (-1.594276,-0.139481) (-1.600033,-0.168170) (-1.606798,-0.197290) (-1.614543,-0.226909) (-1.623233,-0.257095) (-1.632825,-0.287911) (-1.643265,-0.319418) (-1.654495,-0.351674) (-1.666446,-0.384729) (-1.679045,-0.418633) (-1.692213,-0.453427) (-1.705867,-0.489150) (-1.719920,-0.525832) (-1.734282,-0.563502) (-1.748859,-0.602181) (-1.763556,-0.641882) (-1.778275,-0.682616) (-1.792918,-0.724386) (-1.807384,-0.767189) (-1.821573,-0.811017) (-1.835385,-0.855854) (-1.848718,-0.901680) (-1.861473,-0.948468) (-1.873552,-0.996185) (-1.884856,-1.044793) (-1.895290,-1.094246) (-1.904761,-1.144496) (-1.913177,-1.195486) (-1.920452,-1.247156) (-1.926501,-1.299441) (-1.931243,-1.352271) (-1.934601,-1.405570) (-1.936503,-1.459260) (-1.936881,-1.513258) (-1.935673,-1.567477) (-1.932821,-1.621829) (-1.928272,-1.676221) (-1.921979,-1.730558) (-1.913903,-1.784743) (-1.904007,-1.838678) (-1.892263,-1.892263) (-1.878647,-1.945396) (-1.863144,-1.997977) (-1.845742,-2.049904) (-1.826438,-2.101076) (-1.805233,-2.151393) (-1.782136,-2.200755) (-1.757162,-2.249065) (-1.730331,-2.296227) (-1.701670,-2.342148) (-1.671210,-2.386736) (-1.638991,-2.429904) (-1.605055,-2.471569) (-1.569452,-2.511648) (-1.532234,-2.550066) (-1.493461,-2.586750) (-1.453195,-2.621634) (-1.411504,-2.654653) (-1.368458,-2.685751) (-1.324133,-2.714875) (-1.278606,-2.741979) (-1.231957,-2.767021) (-1.184271,-2.789967) (-1.135631,-2.810787) (-1.086127,-2.829457) (-1.035845,-2.845960) (-0.984876,-2.860287) (-0.933309,-2.872430) (-0.881236,-2.882392) (-0.828746,-2.890180) (-0.775929,-2.895808) (-0.722875,-2.899293) (-0.669671,-2.900662) (-0.616402,-2.899944) (-0.563154,-2.897176) (-0.510008,-2.892399) (-0.457043,-2.885659) (-0.404337,-2.877007) (-0.351962,-2.866500) (-0.299988,-2.854197) (-0.248482,-2.840162) (-0.197506,-2.824464) (-0.147118,-2.807172) (-0.097372,-2.788362) (-0.048318,-2.768110) (-0.000000,-2.746495) (0.047541,-2.723599) (0.094269,-2.699505) (0.140154,-2.674297) (0.185170,-2.648060) (0.229297,-2.620880) (0.272519,-2.592842) (0.314823,-2.564031) (0.356206,-2.534534) (0.396663,-2.504434) (0.436200,-2.473814) (0.474823,-2.442755) (0.512545,-2.411336) (0.549382,-2.379633) (0.585353,-2.347722) (0.620483,-2.315672) (0.654798,-2.283553) (0.688331,-2.251429) (0.721114,-2.219361) (0.753184,-2.187405) (0.784580,-2.155615) (0.815342,-2.124038) (0.845513,-2.092719) (0.875138,-2.061696) (0.904262,-2.031005) (0.932930,-2.000674) (0.961189,-1.970729) (0.989085,-1.941189) (1.016665,-1.912069) (1.043975,-1.883380) (1.071058,-1.855127) (1.097959,-1.827311) (1.124720,-1.799928) (1.151381,-1.772972) (1.177982,-1.746429) (1.204557,-1.720286) (1.231142,-1.694521) (1.257768,-1.669114) (1.284463,-1.644038) (1.311255,-1.619265) (1.338166,-1.594764) (1.365216,-1.570501) (1.392422,-1.546442) (1.419798,-1.522547) (1.447354,-1.498779) (1.475096,-1.475096) (1.503028,-1.451457) (1.531148,-1.427819) (1.559454,-1.404138) (1.587936,-1.380371) (1.616583,-1.356474) (1.645379,-1.332402) (1.674306,-1.308111) (1.703340,-1.283559) (1.732455,-1.258702) (1.761621,-1.233500) (1.790805,-1.207913) (1.819969,-1.181902) (1.849075,-1.155430) (1.878079,-1.128464) (1.906937,-1.100971) (1.935600,-1.072921) (1.964019,-1.044287) (1.992141,-1.015047) (2.019912,-0.985177) (2.047278,-0.954661) (2.074181,-0.923485) (2.100564,-0.891637) (2.126370,-0.859109) (2.151539,-0.825898) (2.176013,-0.792004) (2.199734,-0.757429) (2.222644,-0.722181) (2.244687,-0.686270) (2.265808,-0.649710) (2.285951,-0.612519) (2.305065,-0.574717) (2.323100,-0.536330) (2.340006,-0.497384) (2.355739,-0.457909) (2.370255,-0.417940) (2.383515,-0.377512) (2.395482,-0.336663) (2.406122,-0.295435) (2.415405,-0.253869) (2.423305,-0.212012) (2.429800,-0.169908) (2.434871,-0.127606) (2.438504,-0.085154) (2.440687,-0.042602) (2.441416,-0.000000)} -- cycle;
\draw[draw=estcolor,line width=.95pt,dash pattern=on 4pt off 2pt] plot coordinates {(2.796204,0.000000) (2.793245,0.048756) (2.788532,0.097378) (2.782075,0.145802) (2.773887,0.193969) (2.763989,0.241818) (2.752404,0.289289) (2.739159,0.336326) (2.724288,0.382874) (2.707827,0.428878) (2.689816,0.474287) (2.670302,0.519054) (2.649330,0.563133) (2.626954,0.606480) (2.603228,0.649058) (2.578210,0.690829) (2.551960,0.731763) (2.524540,0.771829) (2.496017,0.811005) (2.466456,0.849269) (2.435925,0.886604) (2.404495,0.922999) (2.372234,0.958445) (2.339214,0.992937) (2.305505,1.026477) (2.271178,1.059068) (2.236303,1.090718) (2.200950,1.121440) (2.165187,1.151251) (2.129081,1.180169) (2.092697,1.208219) (2.056098,1.235428) (2.019344,1.261826) (1.982495,1.287447) (1.945606,1.312328) (1.908728,1.336506) (1.871911,1.360023) (1.835202,1.382924) (1.798641,1.405252) (1.762267,1.427055) (1.726114,1.448382) (1.690213,1.469280) (1.654590,1.489800) (1.619268,1.509991) (1.584263,1.529905) (1.549591,1.549591) (1.515261,1.569099) (1.481279,1.588478) (1.447647,1.607775) (1.414363,1.627039) (1.381421,1.646314) (1.348812,1.665644) (1.316523,1.685073) (1.284538,1.704640) (1.252838,1.724383) (1.221399,1.744339) (1.190197,1.764540) (1.159204,1.785018) (1.128388,1.805799) (1.097717,1.826908) (1.067154,1.848366) (1.036663,1.870189) (1.006202,1.892391) (0.975732,1.914981) (0.945208,1.937964) (0.914587,1.961339) (0.883824,1.985101) (0.852872,2.009241) (0.821686,2.033743) (0.790218,2.058589) (0.758424,2.083753) (0.726258,2.109205) (0.693674,2.134910) (0.660632,2.160829) (0.627088,2.186917) (0.593005,2.213125) (0.558345,2.239400) (0.523075,2.265685) (0.487162,2.291918) (0.450580,2.318035) (0.413305,2.343968) (0.375315,2.369647) (0.336595,2.394999) (0.297132,2.419949) (0.256919,2.444418) (0.215951,2.468330) (0.174230,2.491604) (0.131761,2.514159) (0.088556,2.535916) (0.044629,2.556792) (0.000000,2.576709) (-0.045306,2.595585) (-0.091260,2.613343) (-0.137828,2.629906) (-0.184970,2.645198) (-0.232645,2.659146) (-0.280805,2.671680) (-0.329398,2.682732) (-0.378369,2.692238) (-0.427660,2.700136) (-0.477206,2.706370) (-0.526943,2.710886) (-0.576801,2.713636) (-0.626709,2.714575) (-0.676592,2.713663) (-0.726375,2.710868) (-0.775978,2.706158) (-0.825323,2.699511) (-0.874329,2.690908) (-0.922914,2.680335) (-0.970995,2.667787) (-1.018491,2.653261) (-1.065321,2.636761) (-1.111402,2.618299) (-1.156655,2.597889) (-1.201000,2.575553) (-1.244361,2.551318) (-1.286663,2.525218) (-1.327833,2.497291) (-1.367802,2.467579) (-1.406502,2.436133) (-1.443871,2.403004) (-1.479849,2.368253) (-1.514380,2.331941) (-1.547414,2.294136) (-1.578904,2.254909) (-1.608808,2.214335) (-1.637090,2.172491) (-1.663717,2.129460) (-1.688663,2.085325) (-1.711908,2.040173) (-1.733436,1.994091) (-1.753239,1.947169) (-1.771312,1.899500) (-1.787658,1.851174) (-1.802285,1.802285) (-1.815207,1.752925) (-1.826444,1.703187) (-1.836022,1.653161) (-1.843971,1.602940) (-1.850330,1.552611) (-1.855139,1.502262) (-1.858448,1.451979) (-1.860310,1.401844) (-1.860781,1.351936) (-1.859924,1.302333) (-1.857807,1.253107) (-1.854501,1.204327) (-1.850081,1.156059) (-1.844625,1.108362) (-1.838216,1.061294) (-1.830938,1.014906) (-1.822881,0.969243) (-1.814132,0.924346) (-1.804785,0.880252) (-1.794932,0.836991) (-1.784669,0.794586) (-1.774089,0.753056) (-1.763290,0.712415) (-1.752366,0.672670) (-1.741410,0.633822) (-1.730518,0.595865) (-1.719778,0.558790) (-1.709280,0.522579) (-1.699108,0.487211) (-1.689342,0.452658) (-1.680058,0.418886) (-1.671323,0.385855) (-1.663200,0.353524) (-1.655743,0.321844) (-1.648997,0.290763) (-1.643002,0.260226) (-1.637789,0.230176) (-1.633382,0.200554) (-1.629799,0.171299) (-1.627055,0.142349) (-1.625159,0.113642) (-1.624119,0.085116) (-1.623939,0.056709) (-1.624623,0.028358) (-1.626174,0.000000) (-1.628592,-0.028427) (-1.631878,-0.056986) (-1.636031,-0.085741) (-1.641050,-0.114753) (-1.646928,-0.144088) (-1.653658,-0.173806) (-1.661226,-0.203973) (-1.669616,-0.234649) (-1.678801,-0.265896) (-1.688751,-0.297772) (-1.699426,-0.330335) (-1.710779,-0.363637) (-1.722753,-0.397729) (-1.735287,-0.432656) (-1.748308,-0.468458) (-1.761740,-0.505171) (-1.775502,-0.542825) (-1.789507,-0.581446) (-1.803663,-0.621051) (-1.817879,-0.661654) (-1.832059,-0.703262) (-1.846105,-0.745875) (-1.859919,-0.789489) (-1.873404,-0.834093) (-1.886459,-0.879670) (-1.898988,-0.926198) (-1.910892,-0.973648) (-1.922075,-1.021986) (-1.932444,-1.071171) (-1.941905,-1.121159) (-1.950368,-1.171900) (-1.957747,-1.223336) (-1.963957,-1.275409) (-1.968917,-1.328051) (-1.972551,-1.381195) (-1.974785,-1.434765) (-1.975552,-1.488685) (-1.974786,-1.542872) (-1.972430,-1.597242) (-1.968429,-1.651708) (-1.962734,-1.706179) (-1.955303,-1.760562) (-1.946097,-1.814765) (-1.935086,-1.868691) (-1.922243,-1.922243) (-1.907548,-1.975324) (-1.890987,-2.027836) (-1.872554,-2.079681) (-1.852244,-2.130763) (-1.830064,-2.180985) (-1.806023,-2.230253) (-1.780137,-2.278472) (-1.752429,-2.325551) (-1.722925,-2.371403) (-1.691659,-2.415939) (-1.658670,-2.459079) (-1.624000,-2.500741) (-1.587700,-2.540851) (-1.549821,-2.579336) (-1.510423,-2.616129) (-1.469566,-2.651167) (-1.427317,-2.684392) (-1.383745,-2.715752) (-1.338922,-2.745198) (-1.292925,-2.772687) (-1.245832,-2.798184) (-1.197722,-2.821657) (-1.148679,-2.843081) (-1.098786,-2.862436) (-1.048128,-2.879709) (-0.996791,-2.894892) (-0.944861,-2.907983) (-0.892424,-2.918986) (-0.839565,-2.927911) (-0.786370,-2.934774) (-0.732924,-2.939596) (-0.679307,-2.942404) (-0.625603,-2.943229) (-0.571888,-2.942110) (-0.518240,-2.939087) (-0.464733,-2.934209) (-0.411437,-2.927526) (-0.358420,-2.919093) (-0.305745,-2.908971) (-0.253474,-2.897223) (-0.201663,-2.883915) (-0.150364,-2.869116) (-0.099625,-2.852900) (-0.049491,-2.835340) (-0.000000,-2.816513) (0.048813,-2.796497) (0.096918,-2.775373) (0.144290,-2.753219) (0.190908,-2.730118) (0.236757,-2.706150) (0.281826,-2.681397) (0.326108,-2.655938) (0.369602,-2.629854) (0.412310,-2.603221) (0.454239,-2.576118) (0.495401,-2.548618) (0.535811,-2.520793) (0.575488,-2.492713) (0.614455,-2.464445) (0.652738,-2.436052) (0.690367,-2.407594) (0.727372,-2.379127) (0.763790,-2.350704) (0.799657,-2.322372) (0.835011,-2.294174) (0.869894,-2.266151) (0.904346,-2.238336) (0.938411,-2.210759) (0.972132,-2.183444) (1.005552,-2.156413) (1.038714,-2.129679) (1.071661,-2.103254) (1.104437,-2.077143) (1.137081,-2.051348) (1.169633,-2.025864) (1.202133,-2.000685) (1.234617,-1.975800) (1.267118,-1.951191) (1.299671,-1.926841) (1.332303,-1.902726) (1.365044,-1.878821) (1.397916,-1.855097) (1.430942,-1.831523) (1.464140,-1.808063) (1.497525,-1.784681) (1.531109,-1.761340) (1.564901,-1.737998) (1.598904,-1.714614) (1.633120,-1.691145) (1.667545,-1.667545) (1.702175,-1.643771) (1.736997,-1.619775) (1.771997,-1.595513) (1.807157,-1.570938) (1.842454,-1.546003) (1.877863,-1.520664) (1.913353,-1.494875) (1.948890,-1.468594) (1.984437,-1.441778) (2.019953,-1.414386) (2.055392,-1.386380) (2.090708,-1.357722) (2.125850,-1.328378) (2.160763,-1.298318) (2.195393,-1.267511) (2.229679,-1.235932) (2.263563,-1.203558) (2.296980,-1.170370) (2.329868,-1.136353) (2.362161,-1.101494) (2.393792,-1.065785) (2.424695,-1.029222) (2.454802,-0.991804) (2.484047,-0.953536) (2.512362,-0.914425) (2.539682,-0.874483) (2.565941,-0.833725) (2.591075,-0.792171) (2.615022,-0.749845) (2.637720,-0.706775) (2.659113,-0.662991) (2.679144,-0.618529) (2.697760,-0.573427) (2.714910,-0.527725) (2.730549,-0.481469) (2.744632,-0.434707) (2.757120,-0.387488) (2.767977,-0.339865) (2.777172,-0.291893) (2.784677,-0.243628) (2.790468,-0.195129) (2.794529,-0.146455) (2.796843,-0.097668) (2.797403,-0.048829) (2.796204,-0.000000)} -- cycle;
\coordinate (q0) at (-1.8364991,1.7734866);
\coordinate (e0) at (-1.7427234,1.6829284);
\draw[ray,->] (O) -- (-2.1038749,2.0316884);
\fill[truecolor] (q0) circle[radius=1.9pt];
\draw[draw=estcolor,fill=white,line width=.75pt] (e0) circle[radius=2.1pt];
\coordinate (q1) at (-1.8005355,-1.7387569);
\coordinate (e1) at (-1.8193433,-1.7569194);
\draw[ray,->] (O) -- (-2.0833783,-2.0118950);
\fill[truecolor] (q1) circle[radius=1.9pt];
\draw[draw=estcolor,fill=white,line width=.75pt] (e1) circle[radius=2.1pt];
\coordinate (q2) at (0.6129659,-2.1376663);
\coordinate (e2) at (0.6484830,-2.2615291);
\draw[ray,->] (O) -- (0.7455983,-2.6002103);
\fill[truecolor] (q2) circle[radius=1.9pt];
\draw[draw=estcolor,fill=white,line width=.75pt] (e2) circle[radius=2.1pt];
\coordinate (Q) at (2.21821649,0.72074223);
\coordinate (E) at (2.49224781,0.80978040);
\draw[draw=black!87,line width=.95pt,->] (O) -- (3.84254767,1.24851942) node[text=black,anchor=west,xshift=3pt] {$u\in\mathbb S^2$};

\draw[guide] (Q) -- (2.76,-.58) -- (3.40,-.58);
\node[anchor=west,inner sep=3pt] at (3.40,-.58)
 {$\bm{x}_0+\rho_\star(u)u$};
\draw[guide] (E) -- (3.00,.17) -- (3.40,.17);
\node[anchor=west,inner sep=3pt] at (3.40,.17)
 {$\bm{x}_0+\widehat\rho_h(u)u$};
\fill[truecolor] (Q) circle[radius=2.6pt];
\draw[draw=estcolor,fill=white,line width=1pt] (E) circle[radius=2.9pt];
\fill[white] (O) circle[radius=3.1pt];
\fill[black] (O) circle[radius=2pt];
\node[labelback,anchor=north east] at (-.10,-.07) {$\bm{x}_0$};

% Legend: stroke styles and marker shapes remain distinct in grayscale.
\draw[truecolor,line width=1pt] (-2.94,3.50) -- (-2.42,3.50);
\node[anchor=west,inner sep=3pt] at (-2.34,3.50)
 {$\partial K_\star$\quad\footnotesize true ($f(\partial K_\star)=0$)};
\draw[estcolor,line width=1pt,dash pattern=on 4pt off 2pt] (1.02,3.50) -- (1.54,3.50);
\node[anchor=west,inner sep=3pt] at (1.62,3.50)
 {$\widehat\Gamma_{M,h}$\quad\footnotesize level-set estimate};
\node[anchor=west,align=left] at (-3.00,-3.55)
 {$\displaystyle\widehat\Gamma_{M,h}=\bigl\{\bm{x}_0+\widehat\rho_h(u)u:u\in\mathbb S^2\bigr\}$};
\end{tikzpicture}%
\endgroup%


==> fig/rate_exponents.tex <==
% Polynomial exponents on compressed axes. Text is sans serif, math is unchanged.
\begingroup
\color{black}
\colorlet{rateSTB}{blue!30!white}
\colorlet{rateSA}{red!70!white}
\colorlet{ratePJone}{green!70!white}
\colorlet{ratePJsix}{magenta!70!white}
\colorlet{ratePJeight}{orange!70!white}
\begin{tikzpicture}[font=\normalfont\fontsize{10}{12}\selectfont]
% This point is outside the numerical axes and has no assigned exponent.
\fill[rateSTB] (.22cm,9.32cm) circle (2.5pt);
\node[anchor=west] at (.44cm,9.32cm)
  {\normalfont{\textsf{STB at $\gamma=0$: super-polynomial}}};

\begin{axis}[
  at={(0cm,2.1cm)},anchor=south west,
  scale only axis,width=13cm,height=6.5cm,
  xmin=0,xmax=1,ymin=0,ymax=1,
  axis lines=left,axis line style={black!65},
  axis background/.style={fill=white},
  tick align=outside,tick style={black!65},
  xtick={0,.3333333333,.5,.6666666667,.8333333333,1},
  xticklabels={\normalfont{\textsf{$0$}},\normalfont{\textsf{$1/2$}},
    \normalfont{\textsf{$1$}},\normalfont{\textsf{$2$}},
    \normalfont{\textsf{$5$}},\normalfont{\textsf{$\gamma\to\infty$}}},
  ytick={0,.3333333333,.5,.6666666667,1},
  yticklabels={\normalfont{\textsf{$0$}},\normalfont{\textsf{$1/2$}},
    \normalfont{\textsf{$1$}},\normalfont{\textsf{$2$}},\normalfont{\textsf{$\infty$}}},
  xlabel={\normalfont{\textsf{Signal strength $\gamma$}}},
  ylabel={\normalfont{\textsf{Exponent $r$ in $n^{-r}$}}},
  tick label style={font=\normalfont\fontsize{10}{12}\selectfont},
  label style={font=\normalfont\fontsize{10}{12}\selectfont},
  ymajorgrids,grid style={black!9,line width=.3pt},
  clip=false,enlargelimits=false
]
% STB and the minimax exponent for gamma>0.
\addplot[rateSTB,line width=2.7pt,domain=0:1,samples=251]
  {(1-x)/(1+x)};
\addplot[black,line width=1.5pt,densely dotted,domain=0:1,samples=251]
  {(1-x)/(1+x)};
% PJ, s=1, with a=R=c_f=1 and hence lambda=2.
\addplot[ratePJone,line width=2.5pt,domain=0:.5,samples=151]
  {(1-x)/(2-x)};
\addplot[ratePJone,line width=2.5pt,domain=.50001:1,samples=2] {0};
% SA, a_n=1/n. Its cusp result is only drawn for 1/2<gamma<1.
\addplot[rateSA,line width=1.2pt,dashed,domain=.3333333333:.5,samples=101]
  {(1-x)/(2-x)};
\addplot[rateSA,line width=1.2pt,dashed,domain=.50001:1,samples=2] {0};
% PJ at the fixed exponents s=.6 and s=.8.
\addplot[ratePJsix,line width=1.4pt,dash pattern=on 3pt off 2pt,
  domain=0:.5,samples=151] {.6*(1-x)/(1+.6*(1-x))};
\addplot[ratePJsix,line width=1.4pt,dash pattern=on 3pt off 2pt,
  domain=.500001:1,samples=401]
  {min(.6*(1-x),.4*(1-x)/(2*x-1))/(1+min(.6*(1-x),.4*(1-x)/(2*x-1)))};
\addplot[ratePJeight,line width=1.4pt,dash pattern=on 5pt off 2pt on 1pt off 2pt,
  domain=0:.5,samples=151] {.8*(1-x)/(1+.8*(1-x))};
\addplot[ratePJeight,line width=1.4pt,dash pattern=on 5pt off 2pt on 1pt off 2pt,
  domain=.500001:1,samples=401]
  {min(.8*(1-x),.2*(1-x)/(2*x-1))/(1+min(.8*(1-x),.2*(1-x)/(2*x-1)))};
% Distinct finite-exponent jump points. The SA circle surrounds the PJ plus.
\addplot[only marks,mark=o,mark size=3.8pt,rateSA,line width=1.2pt]
  coordinates {(0,.5)};
\addplot[only marks,mark=+,mark size=3pt,ratePJone,line width=1.4pt]
  coordinates {(0,.5)};
\addplot[only marks,mark=triangle*,mark size=3pt,ratePJsix]
  coordinates {(0,.375)};
\addplot[only marks,mark=square*,mark size=2.5pt,ratePJeight]
  coordinates {(0,.4444444444)};
% Excluded endpoints of the SA ranges. Gamma=infinity denotes a limit.
\addplot[only marks,mark=o,mark size=2.8pt,rateSA,line width=1.1pt,
  mark options={fill=white}] coordinates {(.3333333333,.4) (.5,0)};
\addplot[only marks,mark=o,mark size=2.5pt,black,line width=.8pt,
  mark options={fill=white}] coordinates {(0,1) (1,0)};
% Additional positive-slope result for both fixed s values.
\addplot[only marks,mark=diamond*,mark size=3.4pt,black,
  mark options={fill=white,line width=1pt}] coordinates {(.5,.3333333333)};
\draw[black!50,thin] (axis cs:.515,.352) -- (axis cs:.60,.49);
\node[anchor=west,fill=white,inner sep=2pt] at (axis cs:.60,.50)
  {\normalfont{\textsf{PJ: positive-slope}}};
\end{axis}

% Compact legend. The markers also identify the finite-exponent jump points.
\begin{scope}[yshift=-.55cm]
\draw[rateSTB,line width=2.7pt] (0cm,.92cm)--(.65cm,.92cm);
\node[anchor=west] at (.82cm,.92cm) {\normalfont{\textsf{STB}}};
\draw[rateSA,dashed,line width=1.2pt] (4.45cm,.92cm)--(5.10cm,.92cm);
\draw[rateSA,fill=white,line width=1.1pt] (4.775cm,.92cm) circle (2.6pt);
\node[anchor=west] at (5.27cm,.92cm) {\normalfont{\textsf{SA, $a_n=1/n$}}};
\draw[black,densely dotted,line width=1.pt] (9cm,.92cm)--(9.65cm,.92cm);
\node[anchor=west] at (9.82cm,.92cm) {\normalfont{\textsf{Minimax-optimal}}};
\draw[ratePJone,line width=2.5pt] (0cm,.24cm)--(.65cm,.24cm);
\draw[ratePJone,line width=1.2pt] (.325cm,.15cm)--(.325cm,.33cm);
\node[anchor=west] at (.82cm,.24cm) {\normalfont{\textsf{PJ, $s=1$}}};
\draw[ratePJsix,line width=1.4pt,dash pattern=on 3pt off 2pt]
  (4.45cm,.24cm)--(5.10cm,.24cm);
\fill[ratePJsix] (4.775cm,.33cm)--(4.69cm,.18cm)--(4.86cm,.18cm)--cycle;
\node[anchor=west] at (5.27cm,.24cm) {\normalfont{\textsf{PJ, $s=0.6$}}};
\draw[ratePJeight,line width=1.4pt,dash pattern=on 5pt off 2pt on 1pt off 2pt]
  (9cm,.24cm)--(9.65cm,.24cm);
\fill[ratePJeight] (9.255cm,.17cm) rectangle (9.395cm,.31cm);
\node[anchor=west] at (9.82cm,.24cm) {\normalfont{\textsf{PJ, $s=0.8$}}};
\end{scope}
\end{tikzpicture}
\endgroup

